High Level Synthesis Implementation of a Three-dimensional Systolic Array Architecture for Matrix Multiplications on Intel Stratix 10 FPGAs

In this paper, we consider the HLS implementation of a three-dimensional systolic array architecture for matrix multiplication that targets specific characteristics of Intel Stratix 10 FPGAs in order to produce designs that achieve a high floating-point throughput using most of the DSPs at high frequencies in a way that avoids the congestion of the routing fabric. The investigated three-dimensional systolic array architecture is able to produce hardware designs that use 99% of the available DSPs with maximum frequencies that let us achieve performances above 3 TFLOPS.

==> figs/cubes2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cubes2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42629981bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04584271)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/cubes2.eps}}%
    %\put(0.183,0.350){b}%
    \put(0.700,0.570){Systolic Array}%
    %\put(0.901,0.190){h}%
    \put(0.930,0.420){\(\bar{\bar{B}}\) MMPs}%
    \put(0.100,0.480){\(\bar{\bar{A}}\) MMPs}%
    \put(0.770,0.750){\(\bar{C}\) FIFOs}%
    \put(0.155,0.100){ from global memory}%
    \put(0.100,0.250){ \(\mathcal{B}_{gA}\)}%
    \put(0.860,0.080){ from global memory}%
    \put(1.010,0.140){ \(\mathcal{B}_{gB}\)}%
    \put(0.510,1.080){ to global memory}%
    \put(0.500,1.020){\small \(d^0_j\)}%
    \put(0.642,0.089){\small \(i\)}%
    \put(0.697,0.120){\small \(k\)}%
    \put(0.760,0.080){\small \(j\)}%
   \end{picture}%
\endgroup%


==> figs/fig3.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.07822929bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/fig3.eps}}%
    \put(0.60,0.41){\tiny\(t=0\)}%
    \put(0.82,0.41){\tiny\(1\)}%
    \put(0.98,0.38){\tiny\(2\)}%
    \put(0.98,0.26){\tiny\(3\)}%
    \put(0.98,0.14){\tiny\(4\)}%

    \put(0.60,0.88){\tiny\(t=l_{dot}\)}%
    \put(0.80,0.88){\tiny\(1+l_{dot}\)}%
    \put(0.98,0.85){\tiny\(2+l_{dot}\)}%
    \put(0.98,0.73){\tiny\(3+l_{dot}\)}%
    \put(0.98,0.61){\tiny\(4+l_{dot}\)}%

    \put(0.60,1.35){\tiny\(t=2l_{dot}\)}%
    \put(0.80,1.35){\tiny\(1+2l_{dot}\)}%
    \put(0.98,1.33){\tiny\(2+2l_{dot}\)}%
    \put(0.98,1.21){\tiny\(3+2l_{dot}\)}%
    \put(0.98,1.09){\tiny\(4+2l_{dot}\)}%

    \put(0.025,1.12){\(L\)}%
    \put(0.15,1.0){\(j\)}%
    \put(0.010,0.87){\(i\)}%
    \put(0.03,0.35){\( 3 \times 3 \times 3 \)}%
    \put(0.40,1.15){\(L = 2\)}%
    \put(0.40,0.60){\(L = 1\)}%
    \put(0.40,0.13){\(L = 0\)}%
    \put(0.42,0.44){\small PE\(_{000}\)}%
    \put(1.01,0.92){\small PE\(_{222}\)}%
  \end{picture}%
\endgroup%


==> figs/itspaces.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'itspaces.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.0bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37765759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/itspaces.eps}}%
    \put(0.02,0.00){\small\emph{(1)}}%
    \put(0.30,0.00){\small\emph{(2)}}%
    \put(0.575,0.00){\small\emph{(3)}}%
    \put(0.76,0.00){\small\emph{(4)}}%
    \put(-0.025,0.35){\small \emph{Initialize}}%
    \put(0.22,0.27){\small \emph{Read}}%
    \put(0.25,0.19){\small \emph{Compute}}%
    \put(0.74,0.11){\small \emph{Write}}%
  \end{picture}%
\endgroup%

